Interpolation of Power Mappings

Let $(M_j)_{j=1}^\infty\in\mathbb{N}$ and $(r_j)_{j=1}^\infty\in\mathbb{R}^+$ be increasing sequences satisfying some mild rate of growth conditions. We prove that there is an entire function $f: \mathbb{C} \rightarrow\mathbb{C}$ whose behavior in the large annuli $\{ z\in\mathbb{C} : r_{j}\cdot\exp(\pi/M_{j})\leq|z|\leq r_{j+1}\}$ is given by a perturbed rescaling of $z\mapsto z^{M_j}$, such that the only singular values of $f$ are rescalings of $\pm r_j^{M_j}$. We describe several applications to the dynamics of entire functions.

==> square2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'square2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{666.69256255bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88605925)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{square2.pdf}}%
    \put(0.45726793,0.25031359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\psi_3$}}}}%
    \put(0.30984504,0.33945294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$1$}}}}%
    \put(0.66091849,0.31885057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$2$}}}}%
    \put(0.8769101,0.33942116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$1$}}}}%
    \put(0.66263273,0.22799694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$3$}}}}%
    \put(0.66263265,0.13714328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$4$}}}}%
    \put(0.84776838,0.09600211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$5$}}}}%
    \put(0.08836927,0.2245685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$4$}}}}%
    \put(0.2529343,0.09600203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$5$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{square2.pdf}}%
    \put(0.30088479,0.78073378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$1$}}}}%
    \put(0.17872362,0.78578469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$2$}}}}%
    \put(0.11529751,0.66578933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$3$}}}}%
    \put(0.2301502,0.54922236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$4$}}}}%
    \put(0.84212639,0.54579395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$4$}}}}%
    \put(0.68613252,0.6057916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$3$}}}}%
    \put(0.68613252,0.72407279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$2$}}}}%
    \put(0.82841269,0.78064201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{square2.pdf}}%
    \put(0.45985554,0.71207329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\psi_2$}}}}%
    \put(0.21491565,0.34697631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$2$}}}}%
    \put(0.12685431,0.3555474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$3$}}}}%
  \end{picture}%
\endgroup%

